Combinatorialization of spaces of nondegenerate spherical curves

A parametric curve $\gamma$ of class $C^n$ on the $n$-sphere is said to be nondegenerate (or locally convex) when $\det\left(\gamma(t),\gamma'(t),\cdots,\gamma^{(n)}(t)\right)>0$ for all values of the parameter $t$. We orthogonalize this ordered basis to obtain the Frenet frame $\mathfrak{F}_{\gamma}$ of $\gamma$ assuming values in the orthogonal group $\operatorname{SO}_{n+1}$ (or its universal double cover, $\operatorname{Spin}_{n+1}$), which we decompose into Schubert or Bruhat cells. To each nondegenerate curve $\gamma$ we assign its itinerary: a word $w$ in the alphabet $S_{n+1}\smallsetminus\{e\}$ that encodes the succession of non open Schubert cells pierced by the complete flag of $\mathbb{R}^{n+1}$ spanned by the columns of $\mathfrak{F}_{\gamma}$. Without loss of generality, we can focus on nondegenerate curves with initial and final flags both fixed at the (non oriented) standard complete flag. For such curves, given a word $w$, the subspace of curves following the itinerary $w$ is a contractible globally collared topological submanifold of finite codimension. By a construction reminiscent of Poincar\'e duality, we define abstract cell complexes mapped into the original space of curves by weak homotopy equivalences. The gluing instructions come from a partial order in the set of words. The main aim of this construction is to attempt to determine the homotopy type of spaces of nondegenerate curves for $n>2$. The reader may want to contrast the present paper's combinatorial approach with the geometry-flavoured methods of previous works.

==> aba.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'aba.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{624.78230975bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00163023)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{aba.pdf}}%
    \put(0.12332229,0.94577198){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.10680052,0.93225411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.09628655,0.93676007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[ab]b$}}}%
    \put(0.47779116,0.9337561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$bb$}}}%
    \put(0.82775397,0.93676007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b[ab]$}}}%
    \put(0.09478453,0.57027542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$abab$}}}%
    \put(0.46577517,0.56877339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[aba]$}}}%
    \put(0.82625185,0.57177734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$baba$}}}%
    \put(0.10229445,0.20529258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a[ba]$}}}%
    \put(0.47478712,0.20529267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$aa$}}}%
    \put(0.82475011,0.2067946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[ba]a$}}}%
  \end{picture}%
\endgroup%


==> ababcb.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ababcb.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{625.61041699bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35417226)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ababcb.pdf}}%
    \put(0.19691492,0.32924623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$bb$}}}%
    \put(0.19691492,0.00652837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$aa$}}}%
    \put(0.73350024,0.00422868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$bb$}}}%
    \put(0.73120064,0.33231236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$cc$}}}%
    \put(0.17468497,0.16827052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[aba]$}}}%
    \put(0.71970237,0.16827052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[bcb]$}}}%
    \put(0.35942369,0.16980368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$baba$}}}%
    \put(-0.00238829,0.1690371){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$abab$}}}%
    \put(0.5349637,0.16980368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$bcbc$}}}%
    \put(0.89754226,0.17057021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$cbcb$}}}%
    \put(0.29120063,0.26102322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b[ab]$}}}%
    \put(0.05203686,0.25642393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[ab]b$}}}%
    \put(0.29503348,0.08241689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[ba]a$}}}%
    \put(0.05203686,0.08624965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a[ba]$}}}%
    \put(0.82778614,0.26255628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c[bc]$}}}%
    \put(0.8316188,0.08241689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[cb]b$}}}%
    \put(0.59245511,0.25565735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[bc]c$}}}%
    \put(0.59092196,0.08471658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b[cb]$}}}%
  \end{picture}%
\endgroup%


==> abbaac.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'abbaac.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{486.86904418bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.07132355)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{abbaac.pdf}}%
    \put(0.14560857,0.04636674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.00035457,0.04636674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.05070298,0.07981416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.39120484,0.04636674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.53645884,0.04636674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.44710813,0.07981416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.77094537,0.04636674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.93841886,0.04636674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.8379584,0.07981416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.00174831,0.04049539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.06784381,0.04887369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[ba]$}}}%
    \put(0.15535055,0.04049539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$bab$}}}%
    \put(0.37877197,0.04235724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$aba$}}}%
    \put(0.56123275,0.04515001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.46348596,0.05073554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[ab]$}}}%
    \put(0.77813778,0.04142631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ac$}}}%
    \put(0.9419802,0.04142633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ca$}}}%
    \put(0.85261159,0.05259739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[ac]$}}}%
  \end{picture}%
\endgroup%


==> acb-24.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'acb-24.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{366.50414113bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77559817)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{acb-24.pdf}}%
    \put(0.42597917,0.41007381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$[acb]$}}}}}%
    \put(0.67331621,0.64187052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$cbc$}}}}}%
    \put(0.13234822,0.64187052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$b$}}}}}%
    \put(0.06282557,0.10090247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$aba$}}}}}%
    \put(0.49550182,0.10090247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$cabac$}}}}}%
    \put(0.66562782,0.26317653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$acbca$}}}}}%
    \put(0.7660676,0.06998534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$[ac]b[ac]$}}}}}%
    \put(0.43366755,0.69601639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$[cb]$}}}}}%
    \put(0.70423334,0.40238542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$c[ab]c$}}}}}%
    \put(0.43366755,0.01583946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$a[cb]a$}}}}}%
    \put(0.00099131,0.40238542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$[ab]$}}}}}%
  \end{picture}%
\endgroup%


==> ace.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ace.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{369.6912117bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62879198)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ace.pdf}}%
    \put(0.68644387,0.3749149){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_5a_3a_1$}}}%
    \put(0.47166803,0.60664669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.54231794,0.52469274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_3a_5a_1$}}}%
    \put(-0.00121558,0.52469274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_3a_1a_5$}}}%
    \put(-0.00404159,0.22607905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1a_3a_5$}}}%
    \put(0.15044628,0.06217114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1a_5a_3$}}}%
    \put(0.68361781,0.06405514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_5a_1a_3$}}}%
    \put(0.31812214,0.33346695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[a_1a_3a_5]$}}}%
  \end{picture}%
\endgroup%


==> baabacbac.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'baabacbac.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{567.90599855bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32356095)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{baabacbac.pdf}}%
    \put(0.34461677,0.1377378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$bab[ab]$}}}}}%
    \put(0.00063035,0.1377378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$a[ab]$}}}}}%
    \put(0.51822225,0.03944111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$acbac$}}}}}%
    \put(0.51895037,0.26058266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$acbca$}}}}}%
    \put(0.85076673,0.26058266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$cabca$}}}}}%
    \put(0.85243101,0.03944111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$cabac$}}}}}%
    \put(0.14313455,0.1377378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$[ba][ab]$}}}}}%
    \put(0.64762023,0.1377378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$[ac]b[ac]$}}}}}%
    \put(0.05461552,0.25070098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$ab$}}}}}%
    \put(0.16768272,0.29001966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$[ba]b$}}}}}%
    \put(0.15291221,0.00501126){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$[ba]aba$}}}}}%
    \put(0.33972794,0.25070098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$babb$}}}}}%
    \put(0.33972794,0.04921877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$bababa$}}}}}%
    \put(0.01040801,0.04921877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$aaba$}}}}}%
    \put(0.70314936,0.29947989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[ac]bca$}}}%
    \put(0.84361236,0.14584846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$cab[ac]$}}}%
    \put(0.48894326,0.14848217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$acb[ac]$}}}%
    \put(0.66013251,0.01943172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[ac]bac$}}}%
  \end{picture}%
\endgroup%


==> cD3d.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cD3d.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1098.03344627bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26451334)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cD3d.pdf}}%
    \put(0.16453486,0.16275318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[abc]$}}}%
    \put(0.49946804,0.14767176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[bac]$}}}%
    \put(0.83188756,0.12944837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[cba]$}}}%
    \put(0.09855365,0.22245047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ca$}}}%
    \put(0.20035325,0.22370724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ac$}}}%
    \put(0.76464971,0.03330435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ac$}}}%
    \put(0.87021959,0.03393273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ca$}}}%
    \put(-0.00136074,0.12819159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$bcba$}}}%
    \put(0.27324677,0.12819159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$abcb$}}}%
    \put(0.1789879,0.03016236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$abcaba$}}}%
    \put(0.07153277,0.03016238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$abacba$}}}%
    \put(0.4975829,0.24884294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$bcbab$}}}%
    \put(0.60503803,0.17909139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$cab$}}}%
    \put(0.60566637,0.07666342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$acb$}}}%
    \put(0.43097326,0.00502667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$babcb$}}}%
    \put(0.34299835,0.17971979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$bca$}}}%
    \put(0.34299832,0.07729181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$bac$}}}%
    \put(0.74139914,0.22307887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$cbcabc$}}}%
    \put(0.84131359,0.22307886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$cbacbc$}}}%
    \put(0.66536366,0.12881999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$babc$}}}%
    \put(0.94059959,0.12756321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$cbab$}}}%
  \end{picture}%
\endgroup%


==> cD4b.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cD4b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{734.34713364bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76503931)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cD4b.pdf}}%
    \put(0.24667126,0.60629301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[abd]$}}}%
    \put(0.72001472,0.5868091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[acd]$}}}%
    \put(0.18821963,0.20630054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[adc]$}}}%
    \put(0.74408304,0.1776478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[bad]$}}}%
    \put(0.14810578,0.7082968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$bd$}}}%
    \put(0.30397675,0.70715064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$db$}}}%
    \put(0.86671685,0.64526071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$da$}}}%
    \put(0.86671685,0.49168195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ad$}}}%
    \put(0.06902418,0.25902159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ca$}}}%
    \put(0.06673196,0.10658899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ac$}}}%
    \put(0.64780977,0.04355289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ad$}}}%
    \put(0.8036808,0.04126071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$da$}}}%
    \put(-0.00203465,0.56847135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$abad$}}}%
    \put(0.40827278,0.56847135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$daba$}}}%
    \put(0.13320634,0.42864589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$abda$}}}%
    \put(0.2867851,0.42864589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$adba$}}}%
    \put(0.71084587,0.74611846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$cdca$}}}%
    \put(0.70969971,0.39082431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$acdc$}}}%
    \put(0.54122154,0.64411459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$cdac$}}}%
    \put(0.54007543,0.49168195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$cadc$}}}%
    \put(0.21114184,0.36102539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$dcda$}}}%
    \put(0.37159725,0.2601677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$dcad$}}}%
    \put(0.38305835,0.11346559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$dacd$}}}%
    \put(0.20999573,0.00916961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$adcd$}}}%
    \put(0.49881551,0.18337836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$babd$}}}%
    \put(0.90912288,0.18223221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$dbab$}}}%
    \put(0.63176429,0.32320377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$badb$}}}%
    \put(0.785343,0.3243499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$bdab$}}}%
  \end{picture}%
\endgroup%


==> newacb.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'newacb.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{672.32662607bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37216856)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{newacb.pdf}}%
    \put(0.07830756,0.31019337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.61815305,0.31019337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.30966981,0.30945183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$cbc$}}}%
    \put(0.85173997,0.31019337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$cbc$}}}%
    \put(0.60109739,0.00467635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$aba$}}}%
    \put(0.06199356,0.0046764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$aba$}}}%
    \put(0.34823013,0.15817643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$cabac$}}}%
    \put(0.88881747,0.15817643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$cabac$}}}%
    \put(0.16951769,0.00541794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$acbca$}}}%
    \put(0.71307102,0.00393486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$acbca$}}}%
    \put(0.30744515,0.0751233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$acbac$}}}%
    \put(0.84729081,0.07512326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$cabca$}}}%
    \put(0.18360702,0.20489383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[acb]$}}}%
    \put(0.72790168,0.20266921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[acb]$}}}%
  \end{picture}%
\endgroup%


==> subaba.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'subaba.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{452.14337261bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34282213)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{subaba.pdf}}%
    \put(0.37454972,0.32086658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$[aba]$}}}}}%
    \put(0.00059906,0.18376892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$[ba]a$}}}}}%
    \put(0.25618919,0.18376892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$a[ba]$}}}}}%
    \put(0.87952825,0.18997065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$b[ab]$}}}}}%
    \put(0.63013984,0.18376892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$[ab]b$}}}}}%
    \put(0.18757439,0.00919702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$aa$}}}}}%
    \put(0.38708511,0.00919702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$abab$}}}}}%
    \put(0.68001752,0.0029953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$bb$}}}}}%
    \put(0.88572997,0.00919702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\textit{$baba$}}}}}%
  \end{picture}%
\endgroup%

